Symplectic integrators for index one constraints

We show that symplectic Runge-Kutta methods provide effective symplectic integrators for Hamiltonian systems with index one constraints. These include the Hamiltonian description of variational problems subject to position and velocity constraints nondegenerate in the velocities, such as those arising in sub-Riemannian geometry and control theory.

==> circle_trajectory_caption.tex <==
\caption{Snapshots every $5^\mathrm{th}$ step of the 2-wheeled vehicle starting
at $(x, y, \theta, \phi, p_x, p_y, p_{\theta}, p_{\phi}) = (0.3, 0, 0, \pi, 0,
1.09, 1)$, with $\Delta t = 0.1$, and zero potential.
The vehicle stays in a circle for many revolutions (not shown
for clarity), but the
geodesics is  not stable, so eventually wanders, as shown 
in the longer orbit on the right.
The solutions for $p_\theta$ and $p_\phi$ suggest
a relative homoclinic orbit.}



==> energy_caption.tex <==
\caption{The energy error over time.  This is the energy at each step
minus the initial energy.  The bicycle is trapped in the potential
bowl $-V(\mathbf{q})$, and the energy error does not show a linear growth in time.}


==> heisenberg_trajectory_caption.tex <==
\caption{The Heisenberg example starting at
$(x, y, z, \dot{x}, \dot{y}, \dot{z}) = (0, 0, 0, 0.1, 0.3, 0)$
or
$(x, y, z, p_x, p_y, p_z, \lambda) = (0, 0, 0, 0.1, 0.3, 1, 1)$.
Qualitatively the results look like~\cite[pg.14]{benito:083521}.}

